Symmetry Informative and Agnostic Feature Disentanglement for 3D Shapes

Shape descriptors, i.e., per-vertex features of 3D meshes or point clouds, are fundamental to shape analysis. Historically, various handcrafted geometry-aware descriptors and feature refinement techniques have been proposed. Recently, several studies have initiated a new research direction by leveraging features from image foundation models to create semantics-aware descriptors, demonstrating advantages across tasks like shape matching, editing, and segmentation. Symmetry, another key concept in shape analysis, has also attracted increasing attention. Consequently, constructing symmetry-aware shape descriptors is a natural progression. Although the recent method $\chi$ (Wang et al., 2025) successfully extracted symmetry-informative features from semantic-aware descriptors, its features are only one-dimensional, neglecting other valuable semantic information. Furthermore, the extracted symmetry-informative feature is usually noisy and yields small misclassified patches. To address these gaps, we propose a feature disentanglement approach which is simultaneously symmetry informative and symmetry agnostic. Further, we propose a feature refinement technique to improve the robustness of predicted symmetry informative features. Extensive experiments, including intrinsic symmetry detection, left/right classification, and shape matching, demonstrate the effectiveness of our proposed framework compared to various state-of-the-art methods, both qualitatively and quantitatively.

==> figures/motivation.tex <==
\newcommand{\imageheight}{0.1\textheight}
\newcommand{\imagespacinga}{\hspace{1cm}}

\begin{figure}[!ht]
    \centering
    \begin{tabular}{cc}
    \begin{tikzpicture}
        \node[anchor=south west,inner sep=0] (img1) 
            {\includegraphics[height=\imageheight]{./figures/images/left_right/21/image_iccv_chirality.png}};
        \draw[red, thick] (0.1,1.0) circle (0.2); 
        \draw[red, thick] (0.55,1.0) circle (0.08);
    \end{tikzpicture} 
    &
    \imagespacinga
    \begin{tikzpicture}
        \node[anchor=south west,inner sep=0] (img2) 
            {\includegraphics[height=\imageheight]{./figures/images/left_right/29/image_iccv_chirality.png}};
        \draw[red, thick] (1.55,1.0) circle (0.15);
        \draw[red, thick] (2.15,0.95) circle (0.12);
        \draw[red, thick] (2.15,0.7) circle (0.12);
    \end{tikzpicture} 
    \end{tabular}
    \caption{$\chi$~\cite{wang2025symmetry} in some cases produces small patches of incorrectly assigned vertices. Red circles highlight these areas.}
    \label{fig:motivation}
\end{figure}

